Convexity and Optimal Online Control of Grid-Interfacing Converters with Current Limits

Converter-based generators and loads are growing in prevalence on power grids across the globe. The rise of these resources necessitates controllers that handle the power electronic devices' strict current limits without jeopardizing stability or overly constraining behavior. Existing controllers often employ complex, cascaded control loop architecture to saturate currents, but these controllers are challenging to tune properly and can destabilize following large disturbances. In this paper, we extend previous analysis to prove the feasible output region of a grid-connected converter is convex regardless of filter topology. We then formulate a convex optimal control problem from which we derive a projected gradient descent-based controller with convergence guarantees. This approach drives the converter toward optimality in real-time and differs from conventional control strategies that regulate converter outputs around predefined references regardless of surrounding grid conditions. Simulation results demonstrate safe and stabilizing behavior of the proposed controller, in both the single-converter-infinite-bus systems and multi-converter networks.

==> figs/circuit_diagram.tex <==
\begin{center}
\begin{circuitikz} [american voltages,scale=0.8, font=\footnotesize]
\ctikzset{bipoles/length=7mm} 
\draw
    % Inverter
    % (0,0) node[ground]{} to[sdcac] (0,2)
    (0,0) to[sdcac] (0,2)
    (0,2) node[circ,label=above:$\Vdq$]{}
    -- (0.5,2)
    to[short, i=${\Idq,P,Q}$] (2.5,2)

    % RLC Filter
    to[L, l_=$L_f$] (3.5,2)
    to[R, l_=$R_f$] (5,2)
    to[C, l_=$C_f$] (5,0)
    to(5,0) %node[ground]{}

    % Infinite bus and line impedance
    (5,2) to[L, l_=$L_g$] (6.25,2)
    to[R, l_=$R_g$] (7.75,2)
    (8.5,2) node[circle,draw]{$\infty$}
    node[above=6pt]{$\Edq$}
    
    (7.75,2) -- (8.1,2)
    
    % bottom line
    (0,0) -- (8.5,0);
\end{circuitikz}
\end{center}

==> figs/equiv_circuit_diagram.tex <==
\begin{center}
\begin{circuitikz} [american voltages,scale=0.8, font=\footnotesize]
\ctikzset{bipoles/length=7mm} 
\draw
    % Inverter
    (0,0) node[ground]{} to[sdcac] (0,2)
    (0,2) node[circ,label=above:$\Vdq$]{}
    -- (0.5,2)
    to[short, i=${\Idq,P,Q}$] (2.5,2)

    % RLC Filter
    to[generic,l_=${Z_{eq} = R_{eq} + j \omega L_{eq}}$] (6,2)

    % Infinite bus 
    (6.5,2) node[circle,draw]{$\infty$}
    node[above=6pt]{$\Edq$}
    
    (6,2) -- (6.1,2);
\end{circuitikz}
\end{center}

==> figs/ieee14bus_modified.tex <==
\tikzset{flow/.style={line width=1pt, -stealth}}
\definecolor{inv2color}{RGB}{31,119,180}
\definecolor{inv3color}{RGB}{255,127,15}
\definecolor{inv6color}{RGB}{43,160,43}
\definecolor{inv8color}{RGB}{214,39,40}
\tikzset{
  smallinductor/.style={
    american inductor,
    /tikz/circuitikz/bipoles/americaninductor/coils=2,
    /tikz/circuitikz/bipoles/length=0.5cm
  }
}
\tikzset{buslabel/.style={font=\small}}
\begin{circuitikz}
	% Buses and Bus Labels
    \node[buslabel] at (1.75, 4.5) {1};
	\draw[line width=2pt] (1, 4.25) -- (1.75, 4.25);
    
    \node[buslabel] at (4.4, 2.25) {2};
    \draw[line width=2pt] (3.375, 2.25) -- (4.25, 2.25);
    
    \node[buslabel] at (7.75, 1.75) {3};
    \draw[line width=2pt] (7.125, 1.75) -- (7.625, 1.75);
    
    \node[buslabel] at (8.25, 3.5) {4};
    \draw[line width=2pt] (6.75, 3.5) -- (8, 3.5);
    
    \node[buslabel] at (4.35, 3.25) {5};
    \draw[line width=2pt] (3.25, 3.25) -- (4.125, 3.25);
    
    \node[buslabel] at (4.875, 4.5) {6};
    \draw[line width=2pt] (3.25, 4.5) -| (4.625, 4.5);
    
    \node[buslabel] at (8.25, 4.25) {7};
    \draw[line width=2pt] (7.625, 4.25) -- (8.125, 4.25);
    
    \node[buslabel] at (8.75, 5) {8};
	\draw[line width=2pt] (8.75, 4.25) -- (8.75, 4.75);
    
    \node[buslabel] at (8.25, 5) {9};
    \draw[line width=2pt] (6.75, 5) -- (8, 5);
    
    \node[buslabel] at (6.625, 5.5) {10};
    \draw[line width=2pt] (5.625, 5.5) -| (6.375, 5.5);
    
    \node[buslabel] at (4.5, 5.5) {11};
    \draw[line width=2pt] (4.75, 5.5) -| (5.5, 5.5);
    
    \node[buslabel] at (2, 6.5) {12};
    \draw[line width=2pt] (2.25, 6.5) -- (3, 6.5);
    
    \node[buslabel] at (5, 6.75) {13};
    \draw[line width=2pt] (3.75, 6.75) -| (4.75, 6.75);
    
    \node[buslabel] at (6.75, 6.5) {14};
    \draw[line width=2pt] (5.75, 6.5) -| (6.5, 6.5);

    % Loads
	\draw[flow] (2.5, 6.5) -- (2.5, 7);
	\draw[flow] (4.25, 6.75) -- (4.25, 7.25);
	\draw[flow] (6.25, 6.5) -- (6.25, 7);
	\draw[flow] (5, 5.5) -- (5, 6);
	\draw[flow] (6, 5.5) -- (6, 6);
	\draw[flow] (7.75, 3.5) -- (7.75, 3);
	\draw[flow] (3.5, 3.25) -- (3.5, 3.5) -- (3, 3.5);
	\draw[flow] (3.625, 2.25) -- (3.625, 1.75) -- (3.125, 1.75);
	\draw[flow] (7.5, 1.75) -- (7.5, 1.5) -- (8.25, 1.5);
	\draw[flow] (7.75, 5) -- (7.75, 5.25) -- (8.5, 5.25);

    
    % Transformers
	\draw (3.75, 3.75) to[smallinductor] (4.25, 3.75);
	\draw (3.75, 4) to[smallinductor,mirror] (4.25, 4);
    
	\draw[line width=0.5pt] (1.5, 4.25) -- (1.5, 3.5) -- (3.5, 3) -- (3.5, 3.25);
	\draw[line width=0.5pt] (3.75, 3.25) -- (3.75, 2.25);
	\draw[line width=0.5pt] (4, 3.25) -- (4, 3) -| (7, 3.25) -- (7, 3.5);
	\draw[line width=0.5pt] (4, 3.25) -- (4, 3.75);
	\draw[line width=0.5pt] (4, 4) -- (4, 4.5);
    
	\draw (6.75, 4) to[smallinductor] (7.25, 4);
	\draw (6.75, 4.25) to[smallinductor,mirror] (7.25, 4.25);
    
	\draw[line width=0.5pt] (7, 3.5) -- (7, 4);
	\draw[line width=0.5pt] (7, 4.25) -- (7, 5);
    
    \draw (7.5, 3.75) to[smallinductor] (8, 3.75);
	\draw (7.5, 4) to[smallinductor,mirror] (8, 4);
    
	\draw[line width=0.5pt] (7.75, 3.5) -- (7.75, 3.75);
	\draw[line width=0.5pt] (7.75, 4) -- (7.75, 4.25);
	\draw[line width=0.5pt] (7.75, 4.25) -- (7.75, 5);
	\draw[line width=0.5pt] (8, 4.25) -- (8, 4.5) -- (8.75, 4.5);
	\draw[line width=0.5pt] (4, 2.25) -- (4, 2.5) -- (7.25, 2.75) -- (7.25, 3.5);
	\draw[line width=0.5pt] (7.5, 3.5) -- (7.5, 1.75);
	\draw[line width=0.5pt] (4, 2.25) -- (4, 2) -- (7.25, 2) -- (7.25, 1.75);
	\draw[line width=0.5pt] (1.25, 4.25) -- (1.25, 3.25) -- (3.5, 2.5) -- (3.5, 2.25);
    
    % Slack Bus
    \draw (1.25,5.25) to[sinusoidal voltage source, 
      /tikz/circuitikz/bipoles/length=1.2cm] 
      (1.25,4.5) node[above=20pt] {$\mathrm{Slack}$};
	\draw[line width=0.5pt] (1.25, 4.5) -- (1.25, 4.25);
    
    % Inverter 2
	\draw (4.238, 1.145) to[sdcac, color=inv2color, /tikz/circuitikz/bipoles/length=1.04cm, l={\textcolor{inv2color}{$\mathrm{Inv2}$}}] (3.488, 1.145);
    
	\draw[line width=0.5pt] (3.75, 1.5) -- (3.75, 2.25);
    
    % Inverter 3
	\draw (7.738, 0.645) to[sdcac, color=inv3color, /tikz/circuitikz/bipoles/length=1.04cm, l={\textcolor{inv3color}{$\mathrm{Inv3}$}}] (6.988, 0.645);
    
	\draw[line width=0.5pt] (7.25, 1) -- (7.25, 1.75);
    
    % Inverter 6
	\draw (2.25, 4.25) to[sdcac, mirror, color=inv6color, /tikz/circuitikz/bipoles/length=1.04cm, l={\textcolor{inv6color}{$\mathrm{Inv6}$}}] (3, 4.25);
    
	\draw[line width=0.5pt] (3, 4.25) -- (3.5, 4.25) -- (3.5, 4.5);
    
    % Inverter 8
	\draw (9.75, 4.5) to[sdcac, color=inv8color, /tikz/circuitikz/bipoles/length=1.04cm, l={\textcolor{inv8color}{$\mathrm{Inv8}$}}] (9, 4.5);
    
	\draw[line width=0.5pt] (8.75, 4.5) -- (9, 4.5);
	\draw[line width=0.5pt] (2.5, 6.5) -- (2.5, 6) -- (3.5, 5) -- (3.5, 4.5);
	\draw[line width=0.5pt] (2.75, 6.5) -- (2.75, 6.25) -- (4, 6.5) -- (4, 6.75);
	\draw[line width=0.5pt] (4.25, 6.75) -- (4.25, 4.5);
	\draw[line width=0.5pt] (4.5, 6.75) -- (4.5, 6.5) -- (6, 6.25) -- (6, 6.5);
	\draw[line width=0.5pt] (6.25, 6.5) -- (6.25, 6) -- (7.25, 5.75) -- (7.25, 5);
	\draw[line width=0.5pt] (6.25, 5.5) -- (6.25, 5.25) -- (7, 5.25) -- (7, 5);
	\draw[line width=0.5pt] (5, 5.5) -- (5, 5.25) -- (4.5, 5) -- (4.5, 4.5);
	\draw[flow] (4, 4.5) -- (4, 5);
	\draw[line width=0.5pt] (5.25, 5.5) -- (5.25, 5.25) -- (5.75, 5) -- (5.75, 5.5);  
\end{circuitikz}
